Optimal Source Codes for Timely Updates

A transmitter observing a sequence of independent and identically distributed random variables seeks to keep a receiver updated about its latest observations. The receiver need not be apprised about each symbol seen by the transmitter, but needs to output a symbol at each time instant $t$. If at time $t$ the receiver outputs the symbol seen by the transmitter at time $U(t)\leq t$, the age of information at the receiver at time $t$ is $t-U(t)$. We study the design of lossless source codes that enable transmission with minimum average age at the receiver. We show that the asymptotic minimum average age can be attained up to a constant gap by the Shannon codes for a tilted version of the original pmf generating the symbols, which can be computed easily by solving an optimization problem. Furthermore, we exhibit an example with alphabet $\X$ where Shannon codes for the original pmf incur an asymptotic average age of a factor $O(\sqrt{\log |\X|})$ more than that achieved by our codes. Underlying our prescription for optimal codes is a new variational formula for integer moments of random variables, which may be of independent interest. Also, we discuss possible extensions of our formulation to randomized schemes and to the erasure channel, and include a treatment of the related problem of source coding for minimum average queuing delay.

==> Figures/Figure4.tex <==
\begin{tikzpicture}[thick,scale=0.8]
\begin{axis}[
    xlabel={ $\lambda$},
    ylabel={Average-Delay},
    xmin=0.03, xmax=0.15,
    ymin=4, ymax=26,
    xtick={0, 0.03, 0.06, 0.09, 0.12, 0.15},
    ytick={4, 8 , 12, 16,20 ,24},
    legend style={font=\footnotesize},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
 

 

\addplot [color=blue,solid, mark=*]table [x=SV, y=PShannonAge, col sep=comma] {Figures/QZ_S_FInal.csv}; 
 \addplot[color=black ,solid, mark=*] table [x=SV, y=PAvgAge, col sep=comma] {Figures/QZ_S_FInal.csv}; 


 \addplot[color=blue , dashed , mark=*]table [x=SV, y=UBAvgAge, col sep=comma] {Figures/QZ_S_FInal.csv}; 
\addplot[color=black, densely dashdotted, mark=*]table [x=SV, y=AvgAge, col sep=comma] {Figures/QZ_S_FInal.csv}; 


    
      \legend{`Shannon codes for $P$ (integer lengths)',`Shannon Codes for $P^*$ (integer lengths)',
`Shannon Codes for $P$ (real lengths)',  `Shannon Codes for $P^*$ (real lengths)',}

    
   
\end{axis}
\end{tikzpicture}

==> Figures/Figure5.tex <==
\begin{tikzpicture}[thick,scale=0.8]
\begin{axis}[
    xlabel={ $\epsilon$},
    ylabel={Average-Delay},
    xmin=0, xmax=0.5,
    ymin=4, ymax=24,
    xtick={0, 0.1, 0.2 , 0.3 , 0.4 , 0.5},
    ytick={4, 8 , 12, 16,20 ,24},
    legend style={font=\footnotesize},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot [color=blue,solid, mark=*]table [x=SV, y=PShannonAge, col sep=comma] {Figures/Erasure_QZ_S_FInal.csv}; 
 \addplot[color=black,solid, mark=*] table [x=SV, y=PAvgAge, col sep=comma] {Figures/Erasure_QZ_S_FInal.csv}; 

\addplot[color=blue, dashed, mark=*] table [x=SV, y=UBAvgAge, col sep=comma] {Figures/Erasure_QZ_S_FInal.csv}; 
\addplot [color=black,densely dashdotted, mark=*] table [x=SV, y=AvgAge, col sep=comma] {Figures/Erasure_QZ_S_FInal.csv};
 
     \legend{ `Shannon codes for $P$ (integer lengths)',`Shannon Codes for $P^*$ (integer lengths)',
`Shannon Codes for $P$ (real lengths)',  `Shannon Codes for $P^*$ (real lengths)',
    }
   
\end{axis}
\end{tikzpicture}

==> Figures/FigureMinDelay_Simulations_0.tex <==

\begin{tikzpicture}[thick,scale=1, every node/.style={transform shape}]
\begin{axis}[
    xlabel={Arrival Rate $\lambda$},
    ylabel={Average Delay},
    xmin=0.03, xmax=.15,
    ymin=5, ymax=18,
    xtick={ .03,  .06, .09,.12, .15},
    ytick={5,9,13,17},
    legend style={font=\fontsize{9}{10}\selectfont},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
 

%\addplot+[color=black ,solid, mark=*, mark options={black}] table
%[x=ArrivalRate, y=Delay_from_our_algorithm, col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes.csv}; 
%\addplot+[color=green ,solid, mark=+, mark options={green}] table  [x=ArrivalRate, y=DelayfromShannoncodes, col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes.csv}; 
\addplot+[color=blue, dashed, mark=*, mark options={blue}]table [x=ArrivalRate, y=OptimalDelay(LarmoresAlgo), col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes.csv}; 
\addplot+[color=black, solid, mark=+] table [x=ArrivalRate, y=maxminLowerBound, col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes.csv}; 
        \legend{%`Shannon Codes for $P^*$ (integer lengths)', `Shannon codes for $P$ (integer lengths)', 
Larmore's Optimal Algorithm,  Shannon lengths for $P^*$,}
\end{axis}
\end{tikzpicture}




==> Figures/FigureMinDelay_Simulations_1.tex <==

\begin{tikzpicture}[thick,scale=1, every node/.style={transform shape}]
\begin{axis}[
    xlabel={Arrival Rate $\lambda$},
    ylabel={Average Delay},
    xmin=0.04, xmax=.20,
    ymin=4, ymax=26,
    xtick={ .04,  .08, .12,.16, .20},
    ytick={5,10,15,20,25},
    legend style={font=\fontsize{9}{10}\selectfont},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
 

\addplot+[color=blue ,dashed,  mark=*, mark options={blue}]table [x=ArrivalRate, y=OptimalDelay(LarmoresAlgo), col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes_1.csv}; 
\addplot+[color=black, solid, mark=+] table [x=ArrivalRate, y=maxminLowerBound, col sep=comma] {Figures/Comprsn_Shan_MinDel_Codes_1.csv}; 
        \legend{ 
Larmore's Optimal Algorithm,  Shannon lengths for $P^*$,}
                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \end{axis}
\end{tikzpicture}




==> Figures/Figure_AOI.tex <==
\begin{tikzpicture}
[scale=1, transform shape,
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick},
dimarrow/.style={->, >=latex, line width=1pt}
    ]
\draw[<-,line width=1pt] (0.25,3.5) to (0.25,0);
\node[align=center, rotate=90] at (0.0,3.0) {Time}; 

\draw [dashed, color=black!20] (0.3, 0.0) to (8.5,0.0);
\node[align=center] at (0.6,0.2) {t=1}; 
\draw [dashed, color=black!20] (0.3, 0.5) to (4.5, 0.5);
\node[align=center] at (0.6,0.7) {t=2}; 
 \draw [dashed, color=black!20] (5.5, 0.5) to (8.5,0.5);
 \draw [dashed, color=black!20] (0.3, 2*0.5) to (8.5,2*0.5);
\node[align=center] at (0.6,0.7+0.5) {t=3}; 
\draw [dashed, color=black!20] (0.3, 3*0.5) to (8.5,3*0.5);
\node[align=center] at (0.6,0.7+2*0.5) {t=4}; 
\draw [dashed, color=black!20] (0.3, 4*0.5) to (4.5, 4*0.5);
\node[align=center] at (0.6,0.7+3*0.5) {t=5};
\draw [dashed, color=black!20] (5.5, 4*0.5) to(7.5,4*0.5);
\draw [dashed, color=black!20] (0.3, 5*0.5) to (4.5, 5*0.5);
\node[align=center] at (0.6,0.7+4*0.5) {t=6}; 
\draw [dashed, color=black!20] (5.5, 5*0.5) to(7.5,5*0.5);
%\draw [dashed, color=black!20] (1.5, 5*0.5) to (8.5,5*0.5);
\draw [dashed, color=black!20] (0.3, 6*0.5) to (8.5,6*0.5);
\node[align=center] at (0.6,0.7+5*0.5) {t=7}; 


%\draw[solid] (0.0,0.0) to (0.3,0.0);  
\draw[thick, rounded corners=1.mm] (0.25, -0.25) rectangle (1.75, -.75);  
\node[align=center] at (1.02,-0.5) {Source};  
\draw[dimarrow] (1.75,-0.5) to (2.5,-0.5);
% \node[align=center]at (2,-0.25) {$X_5$};  
\draw[thick, rounded corners=1.mm] (2.5, -0.25) rectangle (4, -.75);
\node[align=center] at (3.25,-0.5) {Encoder};
\draw[dimarrow] (4,-0.5) to (4.3,-0.5);
 %\node[align=center]at (4.5,-0.25) {$e(X_5)$};  
\draw[thick, rounded corners=1.mm] (4.3,-0.25) rectangle (5.8, -0.75);
\node[align=center] at (5.1,-0.5) {Channel };
\draw[dimarrow] (5.8,-0.5) to (6.1,-0.5);
\draw[thick, rounded corners=1.mm] (6.1, -0.250) rectangle (7.6, -0.75);
\node[align=center] at (6.9,-0.5) {Decoder};
\draw[dimarrow] (7.6,-0.5) to (8.1,-0.5);
%\node[align=center] at (9.4,-0.25) {$X_3$ };
%\node[align=center] at (9.5,-.95) {Latest \\ Update };
%\node[align=center] at (15.3,-0.8) {Update Received };
 
\draw[pattern=vertical lines, pattern color=blue!60] (1.5,0) rectangle (2.5,0.5); 
\node[align=center] at (2.1,0.25) {$\bold{X_1}$ };


\draw[pattern=horizontal lines, pattern color=cyan!60] (1.5,0.5) rectangle (2.5,1); 
\node[align=center] at (2.1,0.75) {$\bold{X_2}$ };


\draw[pattern=north east lines, pattern color=gray!60] (1.5,1) rectangle (2.5,1.5); 
\node[align=center] at (2.1,1.25) {$\bold{X_3}$ };

\draw[pattern=north west lines, pattern color=red!20] (1.5,1.5) rectangle (2.5,2); 
\node[align=center] at (2.1,1.75) {$\bold{X_4}$ };

%\draw[pattern=vertical lines, pattern color=green!20] (1.5,2) rectangle (2.5,2.5); 
%\node[align=center] at (2.1,2.25) {$\bold{X_5}$ };

%\draw[pattern=horizontal lines, pattern color=gray!40] (1.5,2.5) rectangle (2.5,3); 
%\node[align=center] at (2.1,2.75) {$\bold{X_6}$ };
\draw[ color=black, fill = black!75] (2,2.15) circle (0.05cm); 
\draw[ color=black, fill = black!75] (2,2.35) circle (0.05cm); 
\draw[ color=black, fill = black!75] (2,2.55) circle (0.05cm); 
%\draw (2,3.2)  node[circle  (0.001cm),fill=black]{} circle (0.001cm);


\draw[pattern=vertical lines, pattern color=blue!60] (4.5,0) rectangle (5.5,1); 

\node[align=center] at (5.1,0.25) {$\bold{e(X_1)}$ };

\draw[pattern=north east lines, pattern color=gray!60] (4.5,1) rectangle (5.5,1.5); 
\node[align=center] at (5.1,1.25) {$\bold{e(X_3)}$ };

\draw[pattern=north west lines, pattern color=red!20] (4.5,1.5) rectangle (5.5,3); 
\node[align=center] at (5.1,1.75) {$\bold{e(X_4)}$ };

%\draw [dashed] (4.5,0.5) to (5.5,0.5);
%\draw [dashed] (4.5,2) to (5.5,2);
%\draw [dashed] (4.5,2.5) to (5.5,2.5);
\draw[ color=black, fill = black!75] (5,3.15) circle (0.05cm); 
\draw[ color=black, fill = black!75] (5,3.35) circle (0.05cm); 
\draw[ color=black, fill = black!75] (5,3.55) circle (0.05cm); 


%\draw[pattern=vertical lines, pattern color=blue] (8.9,0) rectangle (9.9,1); 
%\node[align=center] at (5.8,0.5) {$\bold{e(X_1)}$ };

\draw[pattern= vertical lines, pattern color=blue!60] (7.5,1) rectangle (8.5,1.5); 
\node[align=center] at (8.1,1.25) {$\bold{X_1}$ };


\draw[pattern=north east lines, pattern color=gray!60] (7.5,1.5) rectangle (8.5,3); 
%\draw [dashed] (7.5,2) to (8.5,2);
%\draw [dashed] (7.5,2.5) to (8.5,2.5);
\node[align=center] at (8.1,1.75) {$\bold{X_3}$ };

\draw[pattern=north west lines, pattern color=red!20] (7.5,1.5+3*0.5) rectangle (8.5,2+3*0.5); 
\node[align=center] at (8.1, 1.75+3*0.5)  {$\bold{X_4}$};
\draw[ color=black, fill = black!75] (8,3.15+0.5) circle (0.05cm); 
\draw[ color=black, fill = black!75] (8,3.35+0.5) circle (0.05cm); 
\draw[ color=black, fill = black!75] (8,3.55+0.5) circle (0.05cm);
\end{tikzpicture}


==> Figures/Figure_AOI_2.tex <==
\begin{tikzpicture}[scale=0.95, transform shape,
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick},
dimarrow/.style={->, >=latex, line width=1pt}
    ]
\draw[dimarrow] (0.5,1) to (0.5,-1);
\node[align=center, ] at (1.7,0.2) {$t=5+\ell(X_5)$}; 
\draw[solid] (0.5,0.1) to (0.8,0.1);    
\node[align=center] at (1.1,-0.5) {Source};  
\draw[dimarrow] (1.6,-0.5) to (2.5,-0.5);
 \node[align=center]at (2,-0.25) {$X_t$};  
\draw[thick, rounded corners=3.mm] (2.5, -0.25) rectangle (4, -.75);
\node[align=center] at (3.25,-0.5) {Encoder};
\draw[dimarrow] (4,-0.5) to (5,-0.5);
 \node[align=center]at (4.5,-0.25) {$e(X_t)$};  
\draw[thick, rounded corners=3.mm] (5.,-0.25) rectangle (6.5, -0.75);
\node[align=center] at (5.75,-0.5) {Channel };
\draw[dimarrow] (6.5,-0.5) to (7.5,-0.5);
 \node[align=center]at (7,-0.25) {$e(X_t)$};  
\draw[thick, rounded corners=3.mm] (7.5, -0.250) rectangle (9, -0.75);
\node[align=center] at (8.25,-0.5) {Decoder};
\draw[dimarrow] (9,-0.5) to (9.8,-0.5);
\node[align=center] at (9.4,-0.25) {$X_5$ };
\node[align=center] at (9.5,-.95) {Latest \\ Update };
%\node[align=center] at (15.3,-0.8) {Update Received };

\end{tikzpicture}

==> Figures/Figure_AOI_Curve.tex <==


\begin{tikzpicture}[
soldot/.style={color=blue, only marks, mark=*}, 
dimarrow/.style={<->, >=latex, line width=1pt}
]


\begin{axis}[
width=8.5cm,height=5cm,
    axis line style={line width=1.5pt},
	xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
	axis x line=middle, axis y line=middle,	
	y label style={at={(axis description cs:-0.05,.5)},rotate=90,anchor=south},
	x label style={at={(axis description cs:.5,-.15)},anchor=south},
    xmin=1, xmax=7.5,
    ymin=0, ymax=5,
    xtick={1,2,...,7},
    ytick={0,1,2,...,5},
	x label style={at={(axis description cs:.5,-.25)},anchor=south},
	xlabel={$t$},
    ylabel={$U(t)$}
]

\foreach \x in {1,2}
\addplot[soldot] coordinates{(\x,0)};
\foreach \x in {3}
\addplot[soldot] coordinates{(\x,1)};
\foreach \x in {4}
\addplot[soldot] coordinates{(\x,3)};
\foreach \x in {5}
\addplot[soldot] coordinates{(\x,3)};
\foreach \x in {6}
\addplot[soldot] coordinates{(\x,3)};
\foreach \x in {7}
\addplot[soldot] coordinates{(\x,4)};




\draw[dimarrow] (axis cs:1,1)  -- (axis cs:3,1)node[midway,above] {$\ell(X_1)$} ;
\draw[dashed] (axis cs:3,0)  -- (axis cs:3,1) ;

\draw[dimarrow] (axis cs:3,3)  -- (axis cs:4,3)node[midway,above] {$\ell(X_3)$} ;
\draw[dashed] (axis cs:3,1)  -- (axis cs:4,1) ;
\draw[dashed] (axis cs:4,1)  -- (axis cs:4,3) ;

\draw[dashed] (axis cs:4,3)  -- (axis cs:7,3) ;
\draw[dimarrow] (axis cs:4,4)  -- (axis cs:7,4)node[midway,above] {$\ell(X_4)$} ;
\draw[dashed] (axis cs:7,3)  -- (axis cs:7,4) ;
\draw[dashed] (axis cs:7,4)  -- (axis cs:7.5,4) ;
\end{axis}
\end{tikzpicture} 

==> Figures/Figure_AOI_Curve_2.tex <==
\begin{tikzpicture}[
soldot/.style={color=blue, only marks, mark=*}, 
dimarrow/.style={<->, >=latex, line width=1pt}
]


\begin{axis}[
width=8.5cm,height=5cm,
    axis line style={line width=1.5pt},
	xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
	axis x line=middle, axis y line=middle,	
	y label style={at={(axis description cs:-0.05,.5)},rotate=90,anchor=south},
	x label style={at={(axis description cs:.5,-.15)},anchor=south},
    xmin=5, xmax=16,
    ymin=0, ymax=5,
    xtick={5,6,...,16},
    ytick={0,1,2,...,5},
	x label style={at={(axis description cs:.5,-.25)},anchor=south},
	xlabel={$t$},
    ylabel={$A(t)$}
]

\foreach \x in {1,2}
\addplot[soldot] coordinates{(\x,\x)};
\foreach \x in {3}
\addplot[soldot] coordinates{(\x,2)};
\foreach \x in {4}
\addplot[soldot] coordinates{(\x,1)};
\foreach \x in {5}
\addplot[soldot] coordinates{(\x,2)};
\foreach \x in {6}
\addplot[soldot] coordinates{(\x,3)};


%\addplot[soldot] coordinates{(0,19)};
%\foreach \x in {5,...,6}
%\addplot[soldot] coordinates{(\x,\x-3)};
%\foreach \x in {7}
%\addplot[soldot] coordinates{(\x,2)};
%\foreach \x in {8}
%\addplot[soldot] coordinates{(\x,1)};
%\foreach \x in {9,10}
%\addplot[soldot] coordinates{(\x,\x-7)};
%\addplot[soldot] coordinates{(11,3)};
%\addplot[soldot] coordinates{(12,4)};
%\addplot[soldot] coordinates{(13,2)};
%\addplot[soldot] coordinates{(14,3)};
%\addplot[soldot] coordinates{(15,2)};
%
%\draw[dashed] (axis cs:5,2)  -- (axis cs:6,3) ;
%\draw[dashed] (axis cs:6,3)  -- (axis cs:7,4) ;
%\draw[dashed] (axis cs:7,2)  -- (axis cs:7,4) ;
%\draw[dimarrow] (axis cs:7,0)  -- (axis cs:7,2) node[midway,left] {$\ell(X_5)$};
%
%\draw[dashed] (axis cs:7,2)  -- (axis cs:8,3) ;
%\draw[dashed] (axis cs:8,1)  -- (axis cs:8,3) ;
%\draw[dimarrow] (axis cs:8,0)  -- (axis cs:8,1) node[midway,right] {$\ell(X_7)$};
%
%\draw[dashed] (axis cs:8,1)  -- (axis cs:10,3) ;
%\draw[dimarrow] (axis cs:11,0)  -- (axis cs:11,3)  node[midway,left] {$\ell(X_8)$};
%\draw[dashed] (axis cs:10,3)  -- (axis cs:11,4) ;
%\draw[dashed] (axis cs:11,3)  -- (axis cs:11,4) ;

\end{axis}
\end{tikzpicture} 

==> Figures/Figure_AOI_Curve_21.tex <==
\begin{tikzpicture}[
soldot/.style={color=blue, only marks, mark=*}, 
dimarrow/.style={<->, >=latex, line width=1pt}
]


\begin{axis}[
width=8.5cm,height=5cm,
    axis line style={line width=1.5pt},
	xmajorgrids=true,
    ymajorgrids=true,
    grid style=solid,
	axis x line=middle, axis y line=middle,	
	y label style={at={(axis description cs:-0.05,.5)},rotate=90,anchor=south},
	x label style={at={(axis description cs:.5,-.15)},anchor=south},
    xmin=1, xmax=7.5,
    ymin=0, ymax=5,
    xtick={1,2,...,7},
    ytick={0,1,2,...,5},
	x label style={at={(axis description cs:.5,-.25)},anchor=south},
	xlabel={$t$},
    ylabel={$A(t)$}
]



%
%\addplot[soldot] coordinates{(0,19)};
\foreach \x in {1,2}
\addplot[soldot] coordinates{(\x,\x)};
\foreach \x in {3}
\addplot[soldot] coordinates{(\x,2)};
\foreach \x in {4}
\addplot[soldot] coordinates{(\x,1)};
\foreach \x in {5}
\addplot[soldot] coordinates{(\x,2)};
\foreach \x in {6}
\addplot[soldot] coordinates{(\x,3)};
\foreach \x in {7}
\addplot[soldot] coordinates{(\x,3)};
%\foreach \x in {9,10}
%\addplot[soldot] coordinates{(\x,\x-7)};
%\addplot[soldot] coordinates{(11,3)};
%\addplot[soldot] coordinates{(12,4)};
%\addplot[soldot] coordinates{(13,2)};
%\addplot[soldot] coordinates{(14,3)};
%\addplot[soldot] coordinates{(15,2)};

\draw[dashed] (axis cs:1,1)  -- (axis cs:2,2) ;
\draw[dashed] (axis cs:2,2)  -- (axis cs:3,3) ;
\draw[dashed] (axis cs:3,2)  -- (axis cs:3,3) ;
\draw[dimarrow] (axis cs:3,0)  -- (axis cs:3,2) node[midway,left] {$\ell(X_1)$};
\draw[dashed] (axis cs:3,2)  -- (axis cs:4,3) ;
\draw[dashed] (axis cs:4,3)  -- (axis cs:4,1) ;
\draw[dimarrow] (axis cs:4,0)  -- (axis cs:4,1) node[midway,right] {$\ell(X_3)$};
\draw[dashed] (axis cs:4,1)  -- (axis cs:6,3) ;
\draw[dashed] (axis cs:6,3)  -- (axis cs:7,4) ;
\draw[dashed]  (axis cs:7,4) -- (axis cs:7,3);
\draw[dimarrow] (axis cs:7,3)  -- (axis cs:7,0) node[midway,left] {$\ell(X_4)$};
\draw[dashed]  (axis cs:7,3) -- (axis cs:7.5,3.5);
\end{axis}
\end{tikzpicture} 

==> Figures/Figure_Queue.tex <==
\begin{tikzpicture}
[scale=1, transform shape,
    pre/.style={=stealth',semithick},
    post/.style={->,shorten >=1pt,>=stealth',semithick},
dimarrow/.style={->, >=latex, line width=1pt}
    ]
\draw[<-,line width=1pt] (0.25,3) to (0.25,0);
\node[align=center, rotate=90] at (0.0,1.4) {Time}; 
%\draw[solid] (0.0,0.0) to (0.3,0.0);  
\draw[thick, rounded corners=1.mm] (0.25, -0.25) rectangle (1.75, -.75);  
\node[align=center] at (1.02,-0.5) {Source};  
\draw[dimarrow] (1.75,-0.5) to (2.5,-0.5);
% \node[align=center]at (2,-0.25) {$X_5$};  
\draw[thick, rounded corners=1.mm] (2.5, -0.25) rectangle (4, -.75);
\node[align=center] at (3.25,-0.5) {Encoder};
\draw[dimarrow] (4,-0.5) to (4.3,-0.5);
 %\node[align=center]at (4.5,-0.25) {$e(X_5)$};  
\draw[thick, rounded corners=1.mm] (4.3,-0.25) rectangle (5.8, -0.75);
\node[align=center] at (5.1,-0.5) {Channel };
\draw[dimarrow] (5.8,-0.5) to (6.1,-0.5);
\draw[thick, rounded corners=1.mm] (6.1, -0.250) rectangle (7.6, -0.75);
\node[align=center] at (6.9,-0.5) {Decoder};
\draw[dimarrow] (7.6,-0.5) to (8.1,-0.5);
%\node[align=center] at (9.4,-0.25) {$X_3$ };
%\node[align=center] at (9.5,-.95) {Latest \\ Update };
%\node[align=center] at (15.3,-0.8) {Update Received };
 
\draw[pattern=vertical lines, pattern color=blue!60] (1.5,0) rectangle (2.5,0.5); 
\node[align=center] at (2.1,0.25) {$\bold{X_1}$ };

\draw[pattern=horizontal lines, pattern color=cyan!60] (1.5,0.6) rectangle (2.5,1.1); 
\node[align=center] at (2.1,0.85) {$\bold{X_2}$ };


%\draw[pattern=north east lines, pattern color=gray!60] (1.5,1.4) rectangle (2.5,1.9); 
%\node[align=center] at (2.1,1.65) {$\bold{X_3}$ };

\draw[pattern=north west lines, pattern color=gray!60] (1.5,2.1) rectangle (2.5,2.6); 
\node[align=center] at (2.1,2.35) {$\bold{X_3}$ };


%\draw[pattern=horizontal lines, pattern color=gray!40] (1.5,2.5) rectangle (2.5,3); 
%\node[align=center] at (2.1,2.75) {$\bold{X_5}$ };

\draw[pattern=vertical lines, pattern color=blue!60] (4.5,0) rectangle (5.5,1.5); 
\node[align=center] at (5.1,0.25) {$\bold{e(X_1)}$ };
\draw [dashed] (4.5,0.5) to (5.5,0.5);
\draw [dashed] (4.5,1) to (5.5,1);

\draw[pattern=horizontal lines, pattern color=cyan!60] (4.5,1.5) rectangle (5.5,2); 
\node[align=center] at (5.1,1.75) {$\bold{e(X_2)}$ };

\draw[pattern=north east lines, pattern color=gray!60] (4.5,2.1) rectangle (5.5,3.1); 
\node[align=center] at (5.1,2.35) {$\bold{e(X_3)}$ };

%\draw[pattern=north west lines, pattern color=red!20] (4.5,2.5) rectangle (5.5,3); 
%\node[align=center] at (5.1,1.75) {$\bold{e(X_3)}$ };
%\node[align=center] at (5.1,2.75) {$\bold{e(X_4)}$ };

\draw [dashed] (4.5,0.5) to (5.5,0.5);
\draw [dashed] (4.5,2) to (5.5,2);
\draw [dashed] (4.5,2.6) to (5.5,2.6);
%\draw [dashed] (4.5,2.5) to (5.5,2.5);

%\draw[pattern=vertical lines, pattern color=blue] (8.9,0) rectangle (9.9,1); 
%\node[align=center] at (5.8,0.5) {$\bold{e(X_1)}$ };

\draw[pattern= vertical lines, pattern color=blue!60] (7.5,1.5) rectangle (8.5,2); 
\node[align=center] at (8.1,1.75) {$\bold{X_1}$ };


\draw[pattern=horizontal lines, pattern color=cyan!60] (7.5,2) rectangle (8.5,2.5); 
%\draw [dashed] (7.5,2) to (8.5,2);
\node[align=center] at (8.1,2.25) {$\bold{X_2}$ };

\draw[pattern=north east lines, pattern color=gray!60] (7.5,3.1) rectangle (8.5,3.6); 
\node[align=center] at (8.1,3.35) {$\bold{X_3}$ };
\end{tikzpicture}


==> Figures/figure_average_age_comparison.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={transform shape}]
\begin{axis}[ width=8.5cm,height=7.5cm,
%width=12cm,height=10cm,
    xlabel={$s$},
    ylabel={Average-age},
    xmin=0, xmax=5,
    ymin=0, ymax=12.5,
    xtick={0,1, 2,3, 4, 5},
    ytick={0,2.5,5,7.5,10,12.5},
    legend style={font=\fontsize{6.5}{8}\selectfont},
    legend pos=north east,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]

\addplot[color=blue , solid, mark=*, mark options={blue}]table [x=SV, y=PShannonAge, col sep=comma] {Figures/AOIZ_check.csv}; 
\addplot+[color=black ,solid, mark=+, mark options={black}] table [x=SV, y=PAvgAge, col sep=comma] {Figures/AOIZ_check.csv}; 
\addplot+[color=red ,dashed, mark=*, mark options={red}]table [x=SV, y=UBAvgAge, col sep=comma] {Figures/AOIZ_check.csv}; 
\addplot+[color=ForestGreen ,densely dashdotted, mark=+, mark options={ForestGreen}] table [x=SV, y=AvgAge, col sep=comma] {Figures/AOIZ_check.csv}; 
        \legend{Shannon code for $P$,Shannon code for $P^*$,
Shannon lengths for $P$,  Shannon lengths for $P^*$,}

\end{axis}
\end{tikzpicture}





==> Figures/figure_average_age_v_entropy.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={transform shape}]
\begin{axis}[
    xlabel={$H(P)$},
    ylabel={},
    xmin=0, xmax=8,
    ymin=0, ymax=12,
    xtick={0,  2,  4, 6,8},
    ytick={0,2,4,6,8,10,12},
    legend style={font=\footnotesize},
    legend pos=north west,
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dashed,
]
 
\addplot[color=blue, mark=*] table [x=Entropy, y=CodeLength, col sep=comma] {Figures/AOIZ_check.csv};
\addplot[color=black ,solid, mark=*] table [x=Entropy, y=AvgAge, col sep=comma] {Figures/AOIZ_check.csv}; 
 \addplot +[color=gray ,densely dashdotted, mark= ]table [x=Entropy, y=Entropy, col sep=comma] {Figures/AOIZ_check.csv}; 
\legend{Average length (real lengths), Average age (real lengths), $Y=X$} 
\end{axis}
\end{tikzpicture}






==> Figures/figure_tiltedpmf_original_pmf.tex <==
\begin{tikzpicture}[thick,scale=1, every node/.style={transform shape}]
    \begin{axis}[
    width=8.5cm,height=6cm,
            ybar,            
            legend pos=north east,
            xtick={1,2,3,4,5,6,7,8},
            ymin=0,ymax=0.4,  
            ymajorgrids=true,
                grid style=dashed,        
        ]
        
             \addplot[
    black,
    fill=blue!60,
    postaction={
        pattern=north east lines
    }
] table [x=I, y=p, col sep=comma] {Figures/AOIZ_TD_S1_N8.csv};
             
             \addplot[
    black,
    fill=blue!20,
    postaction={
        pattern=north west lines
    }
]  table [x=I, y=tilteddistribution, col sep=comma] {Figures/AOIZ_TD_S1_N8.csv}; 
        \legend{$P$,$P^*$}
    \end{axis}
\end{tikzpicture}




